On Evaluating User Simulators for Interactive Agents

User simulators offer a scalable way to evaluate interactive agents, but how to assess their quality remains underexplored. In particular, it is unclear whether existing user simulator evaluation frameworks reliably detect meaningful failures in simulated user behavior. This uncertainty makes it difficult to interpret simulator evaluation. To understand what a high benchmark score tells us about simulator quality, we (meta-)evaluate the metrics themselves. To instantiate this meta-evaluation, we deliberately perturb simulated replays to induce identified failures, then test whether the metrics penalize these failures. Evaluation methods from four prior studies detect at most 6 of the 10 perturbation categories; some of their aggregated scores even favor populations instructed to accept broken work. Motivated by these gaps, we propose a new evaluation suite that combines utility of user simulators for evaluating agents and two measures of fidelity to real users: population-level fidelity assesses collective interaction patterns, while trace-level fidelity assesses the preservation of individual users' goals, constraints, and persona. Under the same detection criterion, our evaluation suite detects all 10 perturbations. We evaluated six user simulators on 351 real multi-turn sessions in which 348 distinct users across 23 languages and agents work together to create and refine artifacts such as full-stack web apps, games, design assets, and automated workflows. In this process, we find that single-level measures can miss when a simulated user pursues the wrong goal, ignores a constraint, or behaves out of character, highlighting the need to assess fidelity at comprehensive granularities. Project page: https://hengguangzhou.github.io/on-evaluating-user-simulators/

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{86pt}>{\centering\arraybackslash}m{15pt}*{10}{>{\centering\arraybackslash}m{\dimexpr(\linewidth-101pt-22\tabcolsep)/10\relax}}@{}}
\caption{Trace-level paired win rates for each metric and perturbation. Colors run from red (0) through white (0.5) to green (1); ties count as half a win. Table~\ref{tab:sensitivity-trace-diff} reports score decreases and detection. Abbreviations follow Table~\ref{tab:sensitivity-set}, with Favor = agent favoritism and ArtNeg = negative profile artifact. Arrows give native score direction.}
\label{tab:sensitivity-appendix}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Goal} & \textbf{AllC} & \textbf{Appr} & \textbf{Stop} & \textbf{Pers} & \textbf{Lang} & \textbf{CoD} & \textbf{Front} & \textbf{Favor} & \textbf{ArtNeg} \\
\midrule
\endfirsthead
\caption*{\textbf{Table~\ref{tab:sensitivity-appendix} (continued).}}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Goal} & \textbf{AllC} & \textbf{Appr} & \textbf{Stop} & \textbf{Pers} & \textbf{Lang} & \textbf{CoD} & \textbf{Front} & \textbf{Favor} & \textbf{ArtNeg} \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{12}{l}{\textbf{Ours}} \\*
persona & $\uparrow$ & \cellcolor[HTML]{B1CCBE}\textcolor[HTML]{000000}{0.67} & \cellcolor[HTML]{E7EDE9}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{E4EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{A2C3B3}\textcolor[HTML]{000000}{0.70} & \cellcolor[HTML]{8FB7A4}\textcolor[HTML]{000000}{0.75} & \cellcolor[HTML]{ADCABB}\textcolor[HTML]{000000}{0.68} & \cellcolor[HTML]{F4E9E8}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{E5ECE7}\textcolor[HTML]{000000}{0.55} \\
intent & $\uparrow$ & \cellcolor[HTML]{C1D6CB}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EEF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F4F5F3}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E0E9E3}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F8F6}\textcolor[HTML]{000000}{0.51} \\
constraints & $\uparrow$ & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{F5ECEC}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{DBE6E0}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F7F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{EFDCDB}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{E9EEEA}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{F7F0EF}\textcolor[HTML]{000000}{0.48} \\
\textit{best metric} &  & \cellcolor[HTML]{B1CCBE}\textcolor[HTML]{000000}{\shortstack[c]{0.67\\{\tiny persona}}} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{\shortstack[c]{0.60\\{\tiny constraint}}} & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{\shortstack[c]{0.63\\{\tiny persona}}} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{\shortstack[c]{0.56\\{\tiny constraint}}} & \cellcolor[HTML]{A2C3B3}\textcolor[HTML]{000000}{\shortstack[c]{0.70\\{\tiny persona}}} & \cellcolor[HTML]{8FB7A4}\textcolor[HTML]{000000}{\shortstack[c]{0.75\\{\tiny persona}}} & \cellcolor[HTML]{ADCABB}\textcolor[HTML]{000000}{\shortstack[c]{0.68\\{\tiny persona}}} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{\shortstack[c]{0.53\\{\tiny intent}}} & \cellcolor[HTML]{E9EEEA}\textcolor[HTML]{000000}{\shortstack[c]{0.54\\{\tiny constraint}}} & \cellcolor[HTML]{E5ECE7}\textcolor[HTML]{000000}{\shortstack[c]{0.55\\{\tiny persona}}} \\
\textit{composite} & $\uparrow$ & \cellcolor[HTML]{A3C4B4}\textcolor[HTML]{000000}{0.70} & \cellcolor[HTML]{DCE7E0}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{C9DBD1}\textcolor[HTML]{000000}{0.61} & \cellcolor[HTML]{D6E3DC}\textcolor[HTML]{000000}{0.58} & \cellcolor[HTML]{B4CEC1}\textcolor[HTML]{000000}{0.66} & \cellcolor[HTML]{A0C2B1}\textcolor[HTML]{000000}{0.71} & \cellcolor[HTML]{C2D7CC}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{F7F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{E2EAE5}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{EAEFEC}\textcolor[HTML]{000000}{0.54} \\
\addlinespace[3pt]
\multicolumn{12}{l}{\textbf{Ours, per key}} \\*
persona style & $\uparrow$ & \cellcolor[HTML]{CDDED5}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{EFF2EF}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{CEDED6}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{EAEFEB}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{90B8A5}\textcolor[HTML]{000000}{0.75} & \cellcolor[HTML]{79AA92}\textcolor[HTML]{000000}{0.80} & \cellcolor[HTML]{B2CDC0}\textcolor[HTML]{000000}{0.67} & \cellcolor[HTML]{DCE7E0}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{D2E0D8}\textcolor[HTML]{000000}{0.59} & \cellcolor[HTML]{DFE8E3}\textcolor[HTML]{000000}{0.56} \\
persona goal & $\uparrow$ & \cellcolor[HTML]{88B39F}\textcolor[HTML]{000000}{0.76} & \cellcolor[HTML]{DCE7E1}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{E9EFEB}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{E1EAE4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{E2EAE5}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{D7E4DD}\textcolor[HTML]{000000}{0.58} & \cellcolor[HTML]{E4C2C2}\textcolor[HTML]{000000}{0.35} & \cellcolor[HTML]{C0D5CA}\textcolor[HTML]{000000}{0.64} & \cellcolor[HTML]{DEE8E2}\textcolor[HTML]{000000}{0.57} \\
persona criteria & $\uparrow$ & \cellcolor[HTML]{B0CCBE}\textcolor[HTML]{000000}{0.67} & \cellcolor[HTML]{F1F3F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{C9DBD2}\textcolor[HTML]{000000}{0.61} & \cellcolor[HTML]{E9EFEB}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{D4E2DA}\textcolor[HTML]{000000}{0.59} & \cellcolor[HTML]{DCE7E1}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{CEDED5}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{EAD1D1}\textcolor[HTML]{000000}{0.39} & \cellcolor[HTML]{E4EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{EEF2EF}\textcolor[HTML]{000000}{0.53} \\
persona same-user & $\uparrow$ & \cellcolor[HTML]{ADCABC}\textcolor[HTML]{000000}{0.68} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F1F3F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{C8DAD1}\textcolor[HTML]{000000}{0.62} & \cellcolor[HTML]{E4EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F0DEDE}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{F1F4F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EEF1EE}\textcolor[HTML]{000000}{0.53} \\
intent same & $\uparrow$ & \cellcolor[HTML]{C1D6CB}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EEF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F4F5F3}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E0E9E3}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F8F6}\textcolor[HTML]{000000}{0.51} \\
constraints retained & $\uparrow$ & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{0.63} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{F5ECEC}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{DBE6E0}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F7F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{EFDCDB}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{E9EEEA}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{F7F0EF}\textcolor[HTML]{000000}{0.48} \\
intent fulfilled & $\uparrow$ & \cellcolor[HTML]{CADCD2}\textcolor[HTML]{000000}{0.61} & \cellcolor[HTML]{F1F4F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EFDEDD}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{F3F5F3}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{E7EDE9}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F2F4F2}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{0.55} \\
language match & $\uparrow$ & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F6F0EF}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F7F1F0}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F6F0EF}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F6EFEE}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{679F84}\textcolor[HTML]{000000}{0.84} & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F7F1F0}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F8F4F4}\textcolor[HTML]{000000}{0.49} \\
complaint-share deviation & $\uparrow$ & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{EDD8D7}\textcolor[HTML]{000000}{0.41} & \cellcolor[HTML]{F2E4E4}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E7EDE9}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{E9EFEB}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{EFDEDE}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{B7D0C3}\textcolor[HTML]{000000}{0.66} \\
groundedness & $\uparrow$ & \cellcolor[HTML]{F0E0E0}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{ECD6D6}\textcolor[HTML]{000000}{0.41} & \cellcolor[HTML]{F5ECEB}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{F3E8E8}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{F6F0EF}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F6EFEE}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F1E3E3}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{EFDDDD}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{F8F4F3}\textcolor[HTML]{000000}{0.49} \\
turn-count deviation & $\uparrow$ & \cellcolor[HTML]{F6EEED}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{FAF8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{EFDDDC}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{F7F0EF}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{DEE8E2}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{EAEFEC}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{CFDED6}\textcolor[HTML]{000000}{0.60} \\
constraints satisfied & $\uparrow$ & \cellcolor[HTML]{E4ECE7}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F7F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E8CACA}\textcolor[HTML]{000000}{0.37} & \cellcolor[HTML]{EBF0ED}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F2E5E5}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F2E4E4}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{F2E6E5}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} \\
\textit{best metric} &  & \cellcolor[HTML]{88B39F}\textcolor[HTML]{000000}{\shortstack[c]{0.76\\{\tiny goal}}} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{\shortstack[c]{0.60\\{\tiny retained}}} & \cellcolor[HTML]{C9DBD2}\textcolor[HTML]{000000}{\shortstack[c]{0.61\\{\tiny criteria}}} & \cellcolor[HTML]{E0E9E4}\textcolor[HTML]{000000}{\shortstack[c]{0.56\\{\tiny fulfilled}}} & \cellcolor[HTML]{90B8A5}\textcolor[HTML]{000000}{\shortstack[c]{0.75\\{\tiny style}}} & \cellcolor[HTML]{679F84}\textcolor[HTML]{000000}{\shortstack[c]{0.84\\{\tiny lang}}} & \cellcolor[HTML]{B2CDC0}\textcolor[HTML]{000000}{\shortstack[c]{0.67\\{\tiny style}}} & \cellcolor[HTML]{DCE7E0}\textcolor[HTML]{000000}{\shortstack[c]{0.57\\{\tiny style}}} & \cellcolor[HTML]{C0D5CA}\textcolor[HTML]{000000}{\shortstack[c]{0.64\\{\tiny goal}}} & \cellcolor[HTML]{B7D0C3}\textcolor[HTML]{000000}{\shortstack[c]{0.66\\{\tiny complaints}}} \\
\addlinespace[3pt]
\multicolumn{12}{l}{\textbf{SimulatorArena}} \\*
Likert writing & $\uparrow$ & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{EBF0EC}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{EEDADA}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{A6C5B6}\textcolor[HTML]{000000}{0.70} & \cellcolor[HTML]{DFE8E3}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{DAE5DF}\textcolor[HTML]{000000}{0.58} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} \\
Likert interaction & $\uparrow$ & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{ECD6D6}\textcolor[HTML]{000000}{0.41} & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{E0E9E3}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{E2EAE5}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{F4EBEA}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{D9E5DE}\textcolor[HTML]{000000}{0.58} \\
document rating & $\uparrow$ & \cellcolor[HTML]{EFF2F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F3E7E6}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{F1F4F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F2F4F2}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{DEE8E2}\textcolor[HTML]{000000}{0.56} \\
terminated early & $\downarrow$ & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} \\
Turing detected & $\downarrow$ & \cellcolor[HTML]{F6EEED}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F4E9E8}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F4F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F5ECEB}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{F8F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{EEF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{EBD3D3}\textcolor[HTML]{000000}{0.40} & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} \\
interaction rating & $\uparrow$ & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F6EFEF}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{D49899}\textcolor[HTML]{000000}{0.24} & \cellcolor[HTML]{F1E2E2}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{F5EDEC}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{EFF2F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{F9F5F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F1F4F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EAD0D0}\textcolor[HTML]{000000}{0.39} & \cellcolor[HTML]{B0CCBE}\textcolor[HTML]{000000}{0.67} \\
\textit{best metric} &  & \cellcolor[HTML]{EFF2F0}\textcolor[HTML]{000000}{\shortstack[c]{0.52\\{\tiny document}}} & \cellcolor[HTML]{F8F8F7}\textcolor[HTML]{000000}{\shortstack[c]{0.50\\{\tiny interact.}}} & \cellcolor[HTML]{EBF0EC}\textcolor[HTML]{000000}{\shortstack[c]{0.53\\{\tiny writing}}} & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{\shortstack[c]{0.51\\{\tiny Turing}}} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{\shortstack[c]{0.60\\{\tiny writing}}} & \cellcolor[HTML]{A6C5B6}\textcolor[HTML]{000000}{\shortstack[c]{0.70\\{\tiny writing}}} & \cellcolor[HTML]{DFE8E3}\textcolor[HTML]{000000}{\shortstack[c]{0.56\\{\tiny writing}}} & \cellcolor[HTML]{DAE5DF}\textcolor[HTML]{000000}{\shortstack[c]{0.58\\{\tiny writing}}} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{\shortstack[c]{0.51\\{\tiny writing}}} & \cellcolor[HTML]{B0CCBE}\textcolor[HTML]{000000}{\shortstack[c]{0.67\\{\tiny interact.}}} \\
\textit{composite} & $\uparrow$ & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F8F8F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E3BEBE}\textcolor[HTML]{000000}{0.34} & \cellcolor[HTML]{EFDCDC}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{E1EAE4}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{D3E1DA}\textcolor[HTML]{000000}{0.59} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{CEDED5}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{EBD4D4}\textcolor[HTML]{000000}{0.40} & \cellcolor[HTML]{D2E0D9}\textcolor[HTML]{000000}{0.59} \\
\addlinespace[3pt]
\multicolumn{12}{l}{\textbf{VISTA}} \\*
profile consistency & $\uparrow$ & \cellcolor[HTML]{F3F4F2}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{E8CCCC}\textcolor[HTML]{000000}{0.38} & \cellcolor[HTML]{EDD7D7}\textcolor[HTML]{000000}{0.41} & \cellcolor[HTML]{F6F6F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{BCD3C7}\textcolor[HTML]{000000}{0.64} & \cellcolor[HTML]{D3E1DA}\textcolor[HTML]{000000}{0.59} & \cellcolor[HTML]{DDE7E1}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{0.63} \\
knowledge consistency & $\uparrow$ & \cellcolor[HTML]{C8DAD1}\textcolor[HTML]{000000}{0.62} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{EBD4D3}\textcolor[HTML]{000000}{0.40} & \cellcolor[HTML]{E7C9C9}\textcolor[HTML]{000000}{0.37} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F1F3F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{DEE8E2}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{EBF0EC}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{F7F2F1}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{D0DFD7}\textcolor[HTML]{000000}{0.60} \\
goal consistency & $\uparrow$ & \cellcolor[HTML]{D9E5DE}\textcolor[HTML]{000000}{0.58} & \cellcolor[HTML]{F4F5F3}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{ECD6D6}\textcolor[HTML]{000000}{0.41} & \cellcolor[HTML]{EFDCDC}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F4F5F3}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E5ECE7}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{EFF2EF}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F3E8E7}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{CADCD3}\textcolor[HTML]{000000}{0.61} \\
\textit{best metric} &  & \cellcolor[HTML]{C8DAD1}\textcolor[HTML]{000000}{\shortstack[c]{0.62\\{\tiny knowledge}}} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{\shortstack[c]{0.53\\{\tiny knowledge}}} & \cellcolor[HTML]{ECD6D6}\textcolor[HTML]{000000}{\shortstack[c]{0.41\\{\tiny goal}}} & \cellcolor[HTML]{EFDCDC}\textcolor[HTML]{000000}{\shortstack[c]{0.42\\{\tiny goal}}} & \cellcolor[HTML]{F6F6F5}\textcolor[HTML]{000000}{\shortstack[c]{0.51\\{\tiny profile}}} & \cellcolor[HTML]{BCD3C7}\textcolor[HTML]{000000}{\shortstack[c]{0.64\\{\tiny profile}}} & \cellcolor[HTML]{D3E1DA}\textcolor[HTML]{000000}{\shortstack[c]{0.59\\{\tiny profile}}} & \cellcolor[HTML]{DDE7E1}\textcolor[HTML]{000000}{\shortstack[c]{0.57\\{\tiny profile}}} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{\shortstack[c]{0.50\\{\tiny profile}}} & \cellcolor[HTML]{C4D8CD}\textcolor[HTML]{000000}{\shortstack[c]{0.63\\{\tiny profile}}} \\
\textit{composite} & $\uparrow$ & \cellcolor[HTML]{C5D8CE}\textcolor[HTML]{000000}{0.62} & \cellcolor[HTML]{F2F4F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{E7C8C8}\textcolor[HTML]{000000}{0.37} & \cellcolor[HTML]{E5C4C4}\textcolor[HTML]{000000}{0.36} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{CFDFD7}\textcolor[HTML]{000000}{0.60} & \cellcolor[HTML]{D6E3DC}\textcolor[HTML]{000000}{0.58} & \cellcolor[HTML]{E3EBE6}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F7F2F1}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{BFD5CA}\textcolor[HTML]{000000}{0.64} \\
\addlinespace[3pt]
\multicolumn{12}{l}{\textbf{SWE-Together}} \\*
coverage rate & $\uparrow$ & \cellcolor[HTML]{F4F5F3}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{A6C6B6}\textcolor[HTML]{000000}{0.69} & \cellcolor[HTML]{E7EDE9}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{DBE6E0}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{E5ECE7}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{F1E1E1}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{F8F3F3}\textcolor[HTML]{000000}{0.49} \\
weighted coverage & $\uparrow$ & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{0.55} & \cellcolor[HTML]{EFF3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{F4EAEA}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{A1C2B2}\textcolor[HTML]{000000}{0.71} & \cellcolor[HTML]{DFE8E3}\textcolor[HTML]{000000}{0.56} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{DDE7E1}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{EEF2EF}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{F1E1E1}\textcolor[HTML]{000000}{0.44} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} \\
scope precision & $\uparrow$ & \cellcolor[HTML]{F9F8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F5F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{D69E9F}\textcolor[HTML]{000000}{0.26} & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F1F3F1}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{F3E6E6}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{DAE6DF}\textcolor[HTML]{000000}{0.57} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{C3D7CD}\textcolor[HTML]{000000}{0.63} \\
frustration count & $\downarrow$ & \cellcolor[HTML]{F8F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{DDAFB0}\textcolor[HTML]{000000}{0.30} & \cellcolor[HTML]{E5C4C4}\textcolor[HTML]{000000}{0.36} & \cellcolor[HTML]{F6EFEE}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F6F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F6F6F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E3C0C0}\textcolor[HTML]{000000}{0.35} & \cellcolor[HTML]{A5C5B5}\textcolor[HTML]{000000}{0.70} \\
frustration-count deviation & $\uparrow$ & \cellcolor[HTML]{F8F7F6}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F8F5F4}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{DDAFB0}\textcolor[HTML]{000000}{0.30} & \cellcolor[HTML]{E5C4C4}\textcolor[HTML]{000000}{0.36} & \cellcolor[HTML]{F6EFEE}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F6F6F4}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F9F6F5}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F6F6F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{E3C0C0}\textcolor[HTML]{000000}{0.35} & \cellcolor[HTML]{A5C5B5}\textcolor[HTML]{000000}{0.70} \\
user-correction deviation & $\uparrow$ & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{F8F3F2}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{D29495}\textcolor[HTML]{000000}{0.23} & \cellcolor[HTML]{D29495}\textcolor[HTML]{000000}{0.23} & \cellcolor[HTML]{F4EAE9}\textcolor[HTML]{000000}{0.46} & \cellcolor[HTML]{FAF8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F0E0DF}\textcolor[HTML]{000000}{0.43} & \cellcolor[HTML]{F2E5E4}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{EAD0D0}\textcolor[HTML]{000000}{0.39} & \cellcolor[HTML]{8FB7A4}\textcolor[HTML]{000000}{0.75} \\
user correction & $\downarrow$ & \cellcolor[HTML]{F9F7F6}\textcolor[HTML]{000000}{0.49} & \cellcolor[HTML]{F7F0F0}\textcolor[HTML]{000000}{0.48} & \cellcolor[HTML]{C57274}\textcolor[HTML]{000000}{0.14} & \cellcolor[HTML]{CF8C8E}\textcolor[HTML]{000000}{0.21} & \cellcolor[HTML]{F6EFEF}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{FAF8F7}\textcolor[HTML]{000000}{0.50} & \cellcolor[HTML]{F5ECEC}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{F3E7E6}\textcolor[HTML]{000000}{0.45} & \cellcolor[HTML]{EEDBDA}\textcolor[HTML]{000000}{0.42} & \cellcolor[HTML]{87B29D}\textcolor[HTML]{000000}{0.77} \\
\textit{best metric} &  & \cellcolor[HTML]{E6EDE8}\textcolor[HTML]{000000}{\shortstack[c]{0.55\\{\tiny weighted}}} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{\shortstack[c]{0.53\\{\tiny coverage}}} & \cellcolor[HTML]{F8F7F6}\textcolor[HTML]{000000}{\shortstack[c]{0.51\\{\tiny scope}}} & \cellcolor[HTML]{A1C2B2}\textcolor[HTML]{000000}{\shortstack[c]{0.71\\{\tiny weighted}}} & \cellcolor[HTML]{DFE8E3}\textcolor[HTML]{000000}{\shortstack[c]{0.56\\{\tiny weighted}}} & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{\shortstack[c]{0.52\\{\tiny weighted}}} & \cellcolor[HTML]{DBE6E0}\textcolor[HTML]{000000}{\shortstack[c]{0.57\\{\tiny coverage}}} & \cellcolor[HTML]{DAE6DF}\textcolor[HTML]{000000}{\shortstack[c]{0.57\\{\tiny scope}}} & \cellcolor[HTML]{FAF9F8}\textcolor[HTML]{000000}{\shortstack[c]{0.50\\{\tiny scope}}} & \cellcolor[HTML]{87B29D}\textcolor[HTML]{000000}{\shortstack[c]{0.77\\{\tiny correction}}} \\
\textit{composite} & $\uparrow$ & \cellcolor[HTML]{F0F3F0}\textcolor[HTML]{000000}{0.52} & \cellcolor[HTML]{EDF1EE}\textcolor[HTML]{000000}{0.53} & \cellcolor[HTML]{DBABAC}\textcolor[HTML]{000000}{0.29} & \cellcolor[HTML]{E6C7C7}\textcolor[HTML]{000000}{0.36} & \cellcolor[HTML]{F6F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F7F7F5}\textcolor[HTML]{000000}{0.51} & \cellcolor[HTML]{F5EDED}\textcolor[HTML]{000000}{0.47} & \cellcolor[HTML]{EBF0EC}\textcolor[HTML]{000000}{0.54} & \cellcolor[HTML]{DDAFAF}\textcolor[HTML]{000000}{0.30} & \cellcolor[HTML]{98BDAB}\textcolor[HTML]{000000}{0.73} \\
\addlinespace[3pt]
\end{longtable}
\endgroup

% Generated by tables/make_trace_sensitivity_tables.py from notes/trace_sensitivity_export.json.
\clearpage
\begingroup
\SensitivityGridStyle
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{86pt}>{\centering\arraybackslash}m{15pt}*{5}{>{\centering\arraybackslash}m{\dimexpr(\linewidth-101pt-12\tabcolsep)/5\relax}}@{}}
\caption{Trace-level sensitivity corresponding to Table~\ref{tab:sensitivity-appendix}. Each cell reports the mean control-minus-perturbed score difference above its bootstrap 95\% confidence interval, in the metric's native units. Green marks an interval entirely above zero; red marks otherwise. Selected metrics and abbreviations follow Table~\ref{tab:sensitivity-appendix}.}
\label{tab:sensitivity-trace-diff}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Goal} & \textbf{AllC} & \textbf{Appr} & \textbf{Stop} & \textbf{Pers} \\
\midrule
\endfirsthead
\caption*{\textbf{Table~\ref{tab:sensitivity-trace-diff} (continued).}}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Goal} & \textbf{AllC} & \textbf{Appr} & \textbf{Stop} & \textbf{Pers} \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Ours}} \\*
persona & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.069$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.052,0.085]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.019]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.050$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.035,0.066]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.022$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.009,0.035]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.095$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.080,0.110]$}} \\
intent & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.264$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.217,0.311]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.048$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.015,0.083]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.057$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.018,0.097]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.093$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.054,0.133]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.029$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.068]$}} \\
constraints & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.085$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.053,0.121]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.064$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.032,0.097]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.019$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.052,0.013]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.056$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.021,0.094]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.006,0.052]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.069$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.052,0.085]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.064$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.032,0.097]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.050$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.035,0.066]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.056$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.021,0.094]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.095$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.080,0.110]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.152$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.127,0.175]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.033$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.016,0.052]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.051$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.031,0.071]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.046$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.025,0.068]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.063$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.043,0.082]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{Ours, per key}} \\*
persona style & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.041$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.026,0.058]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.007$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.006,0.021]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.045$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.026,0.065]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.0001,0.029]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.164$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.143,0.185]$}} \\
persona goal & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.198$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.175,0.224]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.025$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.007,0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.016,0.027]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.045$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.025,0.064]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.011$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.029]$}} \\
persona criteria & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.097$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.078,0.115]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.019]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.038,0.073]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.029$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.014,0.045]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.026$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.011,0.041]$}} \\
persona same-user & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.358$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.308,0.412]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.106$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.057,0.152]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.043$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.094]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.119$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.070,0.166]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.092$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.047,0.143]$}} \\
intent same & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.264$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.217,0.311]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.048$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.013,0.087]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.057$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.015,0.099]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.093$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.052,0.131]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.029$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.070]$}} \\
constraints retained & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.085$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.052,0.121]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.064$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.033,0.094]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.019$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.053,0.012]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.056$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.019,0.094]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.005,0.055]$}} \\
intent fulfilled & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.119$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.090,0.147]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.044]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.078$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.107,-0.052]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.061$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.039,0.087]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.038]$}} \\
language match & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.050,0.003]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.049$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.074,-0.026]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.041$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.065,-0.023]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.051$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.076,-0.028]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.056$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.082,-0.033]$}} \\
complaint-share deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.025,0.014]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.021,0.018]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.121$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.141,-0.103]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.060$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.077,-0.043]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.028,0.015]$}} \\
groundedness & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.033$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.069,0.003]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.045$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.008,0.082]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.054$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.094,-0.014]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.027$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.019,0.074]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.008$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.044,0.029]$}} \\
turn-count deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.047$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.094,-0.002]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.037,0.047]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.134$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.187,-0.082]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.094$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.148,-0.036]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.060,0.041]$}} \\
constraints satisfied & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.027$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.029,0.080]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.037,0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.105$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.158,-0.057]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.038$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.013,0.093]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.053,0.040]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.198$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.175,0.224]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.064$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.033,0.094]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.038,0.073]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.061$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.039,0.087]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.164$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.143,0.185]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{SimulatorArena}} \\*
Likert writing & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.08,0.05]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.07,0.04]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.10$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.03,0.15]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.24$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.31,-0.15]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.24$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.16,0.32]$}} \\
Likert interaction & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.00$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.08,0.08]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.06,0.10]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.27$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.35,-0.19]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.05$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.14,0.03]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.12$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.05,0.20]$}} \\
document rating & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.19$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.03,0.41]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.18,0.23]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.15$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.39,0.08]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.32$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.55,-0.08]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.11$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.12,0.34]$}} \\
terminated early & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.013]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.021]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.019]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.011$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.023,-0.002]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.013,0.011]$}} \\
Turing detected & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.060$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.109,-0.010]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.040,0.053]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.088$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.134,-0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.017,0.068]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.025$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.068,0.019]$}} \\
interaction rating & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.00$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.12,0.12]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.08$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.20,0.03]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-1.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.16,-0.90]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.28$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.39,-0.15]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.13$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.25,-0.01]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.19$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.03,0.41]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.06,0.10]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.10$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.03,0.15]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.017,0.068]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.24$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.16,0.32]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.011$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.051,0.030]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.041,0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.187$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.228,-0.149]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.110$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.155,-0.068]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.043$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.005,0.085]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{VISTA}} \\*
profile consistency & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.027]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.003$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.018]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.071$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.087,-0.054]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.050$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.067,-0.035]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.015,0.023]$}} \\
knowledge consistency & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.094$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.069,0.120]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.003,0.032]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.054$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.072,-0.036]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.058$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.076,-0.039]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.035,-0.001]$}} \\
goal consistency & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.058$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.040,0.076]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.012]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.037$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.049,-0.025]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.033,-0.009]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.011$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.022,-0.001]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.094$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.069,0.120]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.003,0.032]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.037$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.049,-0.025]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.033,-0.009]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.015,0.023]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.307$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.218,0.392]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.031$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.034,0.097]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.296$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.366,-0.232]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.227$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.296,-0.162]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.049$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.119,0.026]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{SWE-Together}} \\*
coverage rate & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.014,0.036]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.017$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.044,0.010]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.179$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.152,0.206]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.030$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.005,0.056]$}} \\
weighted coverage & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.030]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.001,0.035]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.024$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.044,-0.003]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.153$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.131,0.174]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.027$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.008,0.047]$}} \\
scope precision & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.033,0.011]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.021,0.020]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.026,0.022]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.214$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.241,-0.186]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.031$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.059,-0.008]$}} \\
frustration count & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.25$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.03,0.56]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.32$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.04,0.45]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-4.69$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-5.41,-4.00]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-4.23$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-4.95,-3.50]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-1.14$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-2.04,-0.25]$}} \\
frustration-count deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.247$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.954,0.522]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.318$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.124,0.393]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-4.692$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-5.405,-3.935]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-4.231$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-4.947,-3.544]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-1.141$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.955,-0.268]$}} \\
user-correction deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.338$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.207,0.401]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.162$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.869,0.569]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-5.819$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-6.529,-5.115]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-5.639$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-6.430,-4.935]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.636$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.438,0.200]$}} \\
user correction & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.30$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.08,0.49]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.20$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.94,0.54]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-6.99$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-7.69,-6.28]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-5.95$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-6.63,-5.24]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.61$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.44,0.22]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.030]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.042]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.026,0.022]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.153$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.131,0.174]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.027$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.008,0.047]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.013$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.072,0.049]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.003$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.050,0.054]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.390$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.444,-0.330]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.277$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.331,-0.218]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.046$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.104,0.014]$}} \\
\addlinespace[3pt]
\end{longtable}
\edef\TraceDifferenceTableNumber{\number\value{table}}
\clearpage
\begin{longtable*}{@{}>{\raggedright\arraybackslash}m{86pt}>{\centering\arraybackslash}m{15pt}*{5}{>{\centering\arraybackslash}m{\dimexpr(\linewidth-101pt-12\tabcolsep)/5\relax}}@{}}
\caption*{\textbf{Table~\ref{tab:sensitivity-trace-diff} (continued).}}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Lang} & \textbf{CoD} & \textbf{Front} & \textbf{Favor} & \textbf{ArtNeg} \\
\midrule
\endfirsthead
\caption*{\textbf{Table~\ref{tab:sensitivity-trace-diff} (continued).}}\\
\toprule
\textbf{Metric} & \textbf{Dir.} & \textbf{Lang} & \textbf{CoD} & \textbf{Front} & \textbf{Favor} & \textbf{ArtNeg} \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{Ours}} \\*
persona & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.115$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.100,0.131]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.065$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.051,0.081]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.005$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.018,0.009]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.027$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.013,0.067]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.016$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.002,0.032]$}} \\
intent & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.122$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.083,0.163]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.060$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.023,0.099]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.059$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.023,0.097]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.055,0.109]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.025,0.046]$}} \\
constraints & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.029,0.033]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.019$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.051]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.057,0.002]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.042,0.072]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.034,0.021]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.115$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.100,0.131]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.065$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.051,0.081]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.059$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.023,0.097]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.042,0.072]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.016$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.002,0.032]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.103$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.083,0.124]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.035,0.078]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.032]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.022$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.020,0.063]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.009,0.049]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{Ours, per key}} \\*
persona style & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.200$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.179,0.220]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.080$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.061,0.096]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.035$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.019,0.049]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.005,0.110]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.001,0.033]$}} \\
persona goal & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.008,0.046]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.039$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.020,0.057]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.084$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.106,-0.063]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.040$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.016,0.097]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.036$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.014,0.059]$}} \\
persona criteria & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.030$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.015,0.046]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.051$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.034,0.066]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.044$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.061,-0.027]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.049,0.043]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.032]$}} \\
persona same-user & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.232$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.178,0.284]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.104$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.055,0.155]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.143$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.195,-0.092]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.042$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.104,0.188]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.058$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.009,0.109]$}} \\
intent same & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.122$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.081,0.161]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.060$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.021,0.101]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.059$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.021,0.097]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.018$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.055,0.091]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.027,0.052]$}} \\
constraints retained & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.029,0.034]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.019$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.008,0.048]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.056,-0.001]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.040,0.066]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.006$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.035,0.025]$}} \\
intent fulfilled & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.042$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.019,0.066]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.032$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.007,0.057]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.019$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.005,0.043]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.055,0.055]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.051$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.022,0.077]$}} \\
language match & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.685$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.626,0.738]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.031$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.051,-0.010]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.042$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.063,-0.021]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.000,0.000]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.025$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.057,0.000]$}} \\
complaint-share deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.008$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.026,0.011]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.015$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.007,0.036]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.009$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.029]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.075$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.138,-0.024]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.137$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.114,0.159]$}} \\
groundedness & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.009$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.043,0.027]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.017,0.060]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.010$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.029,0.056]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.062$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.140,0.016]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.035$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.070,-0.002]$}} \\
turn-count deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.042,0.041]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.054,0.035]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.108$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.054,0.160]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.032$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.087,0.153]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.161$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.109,0.212]$}} \\
constraints satisfied & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.048$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.099,0.0001]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.043,0.046]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.053$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.099,-0.007]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.097$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.203,0.016]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.054$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.004,0.109]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.685$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.626,0.738]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.080$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.061,0.096]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.035$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.019,0.049]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.040$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.016,0.097]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.137$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.114,0.159]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{SimulatorArena}} \\*
Likert writing & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.52$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.44,0.60]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.14$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.08,0.20]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.16$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.10,0.22]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.04$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.09,0.19]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.01$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.08,0.06]$}} \\
Likert interaction & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.14$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.06,0.21]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.11$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.04,0.19]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.13$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.06,0.21]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.06$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.32,0.19]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.21$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.12,0.30]$}} \\
document rating & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.01$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.23,0.21]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.07$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.14,0.28]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.20,0.23]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.27$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.44,1.13]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.33$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.07,0.60]$}} \\
terminated early & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.008$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.019,0.004]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.002$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.013,0.009]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.004$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.010,0.017]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$0.000$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.000,0.000]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.008$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.024,0.008]$}} \\
Turing detected & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.072$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.116,-0.025]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.008$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.034,0.047]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.057$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.015,0.099]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.204$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.389,-0.037]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.022$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.071,0.028]$}} \\
interaction rating & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.01$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.11,0.13]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.09$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.21,0.03]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.02$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.11,0.13]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.38$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.71,-0.11]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.67$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.54,0.81]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.52$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.44,0.60]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.14$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.08,0.20]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.16$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.10,0.22]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.04$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.09,0.19]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.67$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.54,0.81]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.072$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.030,0.113]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.038$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.001,0.076]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.079$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.037,0.117]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.157$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.315,-0.00001]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.123$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.074,0.168]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{VISTA}} \\*
profile consistency & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.095$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.073,0.118]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.034$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.013,0.053]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.036$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.018,0.055]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.030,0.025]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.082$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.063,0.101]$}} \\
knowledge consistency & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.013$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.005,0.030]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.001,0.041]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.017$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.0001,0.036]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.005$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.034,0.028]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.068$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.050,0.087]$}} \\
goal consistency & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.003$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.008,0.014]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.012$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.001,0.025]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.009$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.002,0.021]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.009$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.032,0.012]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.040,0.069]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.095$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.073,0.118]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.034$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.013,0.053]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.036$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.018,0.055]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.001$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.030,0.025]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.082$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.063,0.101]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.191$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.119,0.265]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.119$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.035,0.203]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.109$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.036,0.179]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.039$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.167,0.086]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.367$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.286,0.449]$}} \\
\addlinespace[3pt]
\multicolumn{7}{l}{\textbf{SWE-Together}} \\*
coverage rate & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.022$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.001,0.047]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.059$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.034,0.083]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.003,0.053]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.040$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.104,0.019]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.005$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.030,0.022]$}} \\
weighted coverage & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.016$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.004,0.034]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.043$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.024,0.062]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.021$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.0002,0.040]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.009$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.049,0.030]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.003$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.024,0.017]$}} \\
scope precision & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.011$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.010,0.032]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.038$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.059,-0.014]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.006,0.052]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.005$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.073,0.067]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.091$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.069,0.115]$}} \\
frustration count & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.11$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.88,0.62]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.88$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.67,-0.15]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.42$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.40,1.26]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-2.05$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-3.60,-0.87]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+6.38$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[5.48,7.39]$}} \\
frustration-count deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.111$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.834,0.662]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.883$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.668,-0.092]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.416$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.409,1.234]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-2.055$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-3.509,-0.891]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+6.384$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[5.324,7.416]$}} \\
user-correction deviation & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.054$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.828,0.675]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-1.171$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.957,-0.325]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.246$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.061,0.511]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.862$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-2.204,0.302]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+6.842$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[5.909,7.763]$}} \\
user correction & $\downarrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.05$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.74,0.69]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-1.04$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.81,-0.20]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.26$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-1.01,0.51]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.94$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-2.30,0.27]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+7.12$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[6.21,8.04]$}} \\
\textit{best metric} &  & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.016$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.004,0.034]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.059$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.034,0.083]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.028$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.006,0.052]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.005$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.073,0.067]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+7.12$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[6.21,8.04]$}} \\
\textit{composite} & $\uparrow$ & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.020$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.032,0.068]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.037$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.090,0.018]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$+0.047$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.011,0.101]$}} & \cellcolor{ArenaTableUndetected}\shortstack[c]{$-0.187$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[-0.355,-0.031]$}} & \cellcolor{ArenaTableDetected}\shortstack[c]{$+0.496$\\[-3pt]{\fontsize{6.6}{7.6}\selectfont$[0.434,0.567]$}} \\
\addlinespace[3pt]
\end{longtable*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcc@{}}
\toprule
\textbf{Perturbation} & \textbf{Acc. (unsure $=0.5$)} & \textbf{Agreement} \\
\midrule
 Agent favoritism & 0.53 & 0.65 \\
 Negative profile artifact & 0.51 & 0.65 \\
 Adversarial goal & 0.57 & 0.45 \\
 All constraints removed & 0.53 & 0.75 \\
 Approve broken work & 0.66 & 0.45 \\
 Premature stop & 0.51 & 0.55 \\
 Persona swap & 0.57 & 0.35 \\
 Language switch & 0.68 & 0.10 \\
 Co-debugger & 0.51 & 0.45 \\
 Front-loading & 0.50 & 0.70 \\
\midrule
\textbf{All} & \textbf{0.56} & \textbf{0.51} \\
\bottomrule
\end{tabular*}
